TEEvil: Identity Lease via Trusted Execution Environments

We investigate identity lease, a new type of service in which users lease their identities to third parties by providing them with full or restricted access to their online accounts or credentials. We discuss how identity lease could be abused to subvert the digital society, facilitating the spread of fake news and subverting electronic voting by enabling the sale of votes. We show that the emergence of Trusted Execution Environments and anonymous cryptocurrencies, for the first time, allows the implementation of such a lease service while guaranteeing fairness, plausible deniability and anonymity, therefore shielding the users and account renters from prosecution. To show that such a service can be practically implemented, we build an example service that we call TEEvil leveraging Intel SGX and ZCash. Finally, we discuss defense mechanisms and challenges in the mitigation of identity lease services.

==> figures/distributed.tex <==
\makeatletter
\tikzset{circle split part fill/.style  args={#1,#2}{%
		alias=tmp@name, %
		postaction={%
			insert path={
				\pgfextra{%
					\pgfpointdiff{\pgfpointanchor{\pgf@node@name}{center}}%
					{\pgfpointanchor{\pgf@node@name}{east}}%
					\pgfmathsetmacro\insiderad{\pgf@x}
					%
					%
					%
					%
					%
					\fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
					(0:180:\insiderad-\pgflinewidth)--cycle;
					\fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
					(180:360:\insiderad-\pgflinewidth)--cycle;            %
}}}}}  
\makeatother  

\tikzstyle{place}=[circle,draw=black!100,fill=white,align=center,minimum width=15pt]

\tikzstyle{red-yellow}=[shape=circle split, circle split part fill={custom-red,custom-yellow},minimum width=0.1cm,rotate=30,draw=black!100]

\begin{tikzpicture}
\def\dist{2cm}
\node[place,fill=custom-blue] (I1) at (0*\dist, 0*\dist) {};
\node[place,fill=custom-blue] (I2) at (0.8*\dist, 1*\dist) {};
\node[place,fill=custom-blue] (I3) at (1.3*\dist, 0*\dist) {};
\node[place,fill=custom-blue] (I4) at (1.9*\dist, 1.2*\dist) {};

\node[place,fill=custom-yellow] (S1) at (0*\dist, 0.6*\dist) {};
\node[place,fill=custom-yellow] (S2) at (2.3*\dist, 0.2*\dist) {};

\node[place,fill=custom-red] (P1) at (1*\dist, 1.8*\dist) {};
\node[place,fill=custom-red] (P2) at (0.6*\dist, -0.5*\dist) {};

\path[<->]  (I1) edge (I2);
\path[<->]  (I1) edge (I3);
\path[<->]  (I2) edge (I3);
\path[<->]  (I3) edge (I4);

\path[<->]  (I1) edge (S1);
\path[<->]  (I2) edge (S1);
\path[<->]  (I3) edge (S1);
\path[<->]  (I3) edge (S2);
\path[<->]  (I4) edge (S2);

\path[<->]  (I2) edge (P1);
\path[<->]  (I4) edge (P1);
\path[<->]  (I1) edge (P2);
\path[<->]  (I3) edge (P2);


\end{tikzpicture}


==> figures/enclave_arch.tex <==
\tikzstyle{place}=[rectangle,draw=black!50,thick,fill=white,align=center,minimum height=0.8cm,minimum width={{width("Twitter")+15pt}}]
\tikzstyle{icon}=[rectangle,draw=white!50,fill=white,align=center,minimum height=1cm,minimum width=2cm]

\tikzset{every loop/.style={min distance=10mm,in=240,out=300,looseness=5}}
\begin{tikzpicture}
\node[icon] (E)                    {\pgfuseimage{enclave}};
\node[draw=none] [below=0cm of E] {Interface Enclave};
\node[icon] (U) [above left=-1.1cm and 1cm of E]  {\pgfuseimage{owner}\\\User};
\node[icon] (B) [below left=-1.1cm and 1cm of E]  {\pgfuseimage{renter}\\\Requester};

\node[icon,scale=0.3] (S1) [above right=-0.4cm and 1cm of E] {\pgfuseimage{enclave-yellow}};
\node[icon,scale=0.3] (S2) [right=0.1cm of S1] {\pgfuseimage{enclave-yellow}};
\node[icon,scale=0.3] (S3) [right=0.1cm of S2] {\pgfuseimage{enclave-yellow}};
\node[draw=black!50,dashed,fit={(S1) (S2) (S3)}, inner sep=3pt, thick] (S) {};
\node[draw=none] [below=0cm of S] {Service Enclaves};

\node[icon,scale=0.3] (Z1) [below right=-0.4cm and 1cm of E] {\pgfuseimage{enclave-red}};
\node[icon,scale=0.3] (Z2) [right=0.1cm of Z1] {\pgfuseimage{enclave-red}};
\node[icon,scale=0.3] (Z3) [right=0.1cm of Z2] {\pgfuseimage{enclave-red}};
\node[draw=black!50,dashed,fit={(Z1) (Z2) (Z3)}, inner sep=3pt,thick] (Z) {};
\node[draw=none] [below=0cm of Z] {Payment Enclaves};

\node[icon, scale=0.8] (ZCash) [right=of Z] {\pgfuseimage{blockchain}\\Cryptocurrency};
\node[icon, scale=0.8] (Service) [right=of S] {\pgfuseimage{server}\\Service};


\path[->,thick]   (U) edge (E);
\path[->,thick]   (B) edge (E);
\path[<->,thick]  (E) edge ( $(S.west)$ );
\path[<->,thick]  (E) edge ( $(Z.west)$ );
\path[->,thick]   (Z) edge (ZCash);
\path[->,thick]   (S) edge (Service);


\end{tikzpicture}


==> figures/p2p.tex <==
\makeatletter
\tikzset{circle split part fill/.style  args={#1,#2}{%
		alias=tmp@name, %
		postaction={%
			insert path={
				\pgfextra{%
					\pgfpointdiff{\pgfpointanchor{\pgf@node@name}{center}}%
					{\pgfpointanchor{\pgf@node@name}{east}}%
					\pgfmathsetmacro\insiderad{\pgf@x}
					%
					%
					%
					%
					%
					\fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
					(0:180:\insiderad-\pgflinewidth)--cycle;
					\fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
					(180:360:\insiderad-\pgflinewidth)--cycle;            %
}}}}}  
\makeatother  

\tikzstyle{place}=[circle,draw=black!100,fill=white,align=center,minimum width=15pt]

\tikzstyle{red-yellow}=[shape=circle split, circle split part fill={custom-red,custom-yellow},minimum width=0.1cm,rotate=30,draw=black!100]

\begin{tikzpicture}
\def\dist{2cm}
\node[red-yellow] (I1) at (0*\dist, 0*\dist) {};
\node[red-yellow] (I2) at (0.8*\dist, 1*\dist) {};
\node[red-yellow] (I3) at (1.3*\dist, 0*\dist) {};
\node[red-yellow] (I4) at (1.9*\dist, 1.2*\dist) {};

\node[red-yellow] (S1) at (0*\dist, 0.6*\dist) {};
\node[red-yellow] (S2) at (2.3*\dist, 0.2*\dist) {};

\node[red-yellow] (P1) at (1*\dist, 1.8*\dist) {};
\node[red-yellow] (P2) at (0.6*\dist, -0.5*\dist) {};

\path[<->]  (I1) edge (I2);
\path[<->]  (I1) edge (I3);
\path[<->]  (I2) edge (I3);
\path[<->]  (I3) edge (I4);

\path[<->]  (I1) edge (S1);
\path[<->]  (I3) edge (S2);
\path[<->]  (I4) edge (S2);

\path[<->]  (I2) edge (P1);
\path[<->]  (I1) edge (P2);
\path[<->]  (I3) edge (P2);

\end{tikzpicture}


==> figures/security_protocol.tex <==
\tikzstyle{rect}=[rectangle,draw=black!50,thick,fill=white,align=center,minimum height=0.75cm,minimum width=2cm]

\tikzstyle{rectnone}=[rectangle,draw=none,thick,fill=white,align=center,minimum height=2.2cm,minimum width=1.8cm]
\tikzstyle{txt}=[rectangle,draw=white,fill=white,align=center,minimum width=2cm]

\tikzstyle{icon}=[rectangle,draw=white!50,fill=white,align=center,minimum height=1cm,minimum width=2cm]

\tikzset{
	partial ellipse/.style args={#1:#2:#3}{
		insert path={+ (#1:#3) arc (#1:#2:#3)}
	}
}

\tikzset{
	ncbar angle/.initial=90,
	ncbar/.style={
		to path=(\tikztostart)
		-- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
		-- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
		-- (\tikztotarget)
	},
	ncbar/.default=0.5cm,
}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt,thick},cross/.default={0.2cm}}


\begin{tikzpicture}[every node/.style={transform shape},apply style/.code={\tikzset{#1}},>=stealth']
\def\dist{0.7cm}
\def\hordistsmall{0.8cm}
\def\hordist{1.6cm}
\def\hordisttot{3cm}
\def\slope{0.3}
\def\spacing{0}

\node[icon] (blockchain) {\pgfuseimage{blockchain}};
\node[txt,above=0cm of blockchain] (t1) {Cryptocurrency};
\node[right=\hordistsmall of blockchain,icon] (buyer) {\pgfuseimage{renter}};
\node[txt] at (buyer |- t1) {\Requester};
\node[right=\hordist of buyer,icon] (enclave) {\pgfuseimage{enclave}} {};
\node[txt] (enclave-text) at (enclave |- t1) {Enclave};
\node[right=\hordist of enclave,icon] (user) {\pgfuseimage{owner}};
\node[txt] at (user |- t1) {\User};
\node[right=\hordistsmall of user,icon] (service) {\pgfuseimage{server}};
\node[txt] at (service |- t1) {Service};

\def\enroll{0}
\def\campaign{0}
\def\action{4.4}

\node[draw=none,minimum width=2.6cm] (enclave-end) [below=\action*\dist+2.6*\dist of enclave] {};
\node[draw=none] [above=0.1cm of enclave-text] {OS};
\node[draw=gray!50,line width=1mm,fit={(enclave) (enclave-end) (enclave-text)}] {};

\draw[-,thick] ($(blockchain)-(0, 1.2)$) -- ($(blockchain)-(0,\action*\dist + 4.5*\dist)$);
\draw[-,thick] ($(buyer)-(0, 1.2)$) -- ($(buyer)-(0,\action*\dist + 4.5*\dist)$);
\draw[-,thick] ($(enclave)-(0, 1.2)$) -- ($(enclave)-(0,\action*\dist + 4.5*\dist)$);
\draw[-,thick] ($(user)-(0, 1.2)$) -- ($(user)-(0,\action*\dist + 4.5*\dist)$);
\draw[-,thick] ($(service)-(0, 1.2)$) -- ($(service)-(0,\action*\dist + 4.5*\dist)$);


\draw[-,fill=white] ($(user)-(0, \action*\dist - 0.3*\dist)$) [partial ellipse=90:270:0.1cm and 0.15cm];
\draw[-,fill=white] ($(user)-(0, \action*\dist + 1.5*\dist)$) [partial ellipse=90:270:0.1cm and 0.15cm];
\draw[-,fill=white] ($(user)-(0, \action*\dist + 2.8*\dist)$) [partial ellipse=90:270:0.1cm and 0.15cm];




\foreach \i/\s/\l/\r/\t/\o/\h/\v/\f/\c in {
	-2/->/buyer/enclave/Latest Block/+1/0.9/0.14/white/black!100,
	-0.9/<-/enclave/user/Poll/-1/0.5/0.14/white/gray!100,
	%
	0/<-/enclave/user/Latest Block/-1/0.9/0.14/white/black!100,
	1.2/->/enclave/service/Perform Action/+2/1/0.29/white/black!100,
	3.1/<-/enclave/service/Response/-2/1/0.34/white/black!100,
	3.8/->/enclave/user/Reward TX/1/0.7/0.14/white/black!100,
	4.1/<-/buyer/enclave/Return Escrow/-1/0.9/0.14/white/black!100
	%
} {
	\draw[thick,sloped,apply style/.expand once=\s,color=\c] ($(\l)-(-\spacing,\i*\dist + \action*\dist)$) -- node[above,text width=\h*\hordisttot,align=center,fill=\f,yshift=\v cm,anchor=base]{\t} ($(\r) -(\spacing,\i*\dist + \action*\dist + \o*\slope*\dist)$);	
}


\draw[thick,<-] ($(blockchain) - (\spacing,\action*\dist - 1.2*\dist)$) to [ncbar=-0.3cm] ($(blockchain) - (\spacing,\action*\dist + 4*\dist)$);
\node[draw=none,align=center,color=black!100,rotate=90] at ($(blockchain) - (\spacing+0.5cm,\action*\dist + 1.5*\dist)$) {Repeat};

\draw[thick,->,color=black!100] ($(enclave) - (\spacing,\action*\dist - 0*\dist)$) to [out=180,in=180,looseness=2] node[left,text width=\hordist*1.2,align=center,fill=white]{Check Consistency} ($(enclave) - (\spacing,\action*\dist + 1*\dist)$);

\draw[-,fill=white] ($(user)-(0.01, \action*\dist - 0.3*\dist)$) [partial ellipse=90:-90:0.1cm and 0.15cm];
\draw[-,fill=white] ($(user)-(0.01, \action*\dist + 1.5*\dist)$) [partial ellipse=90:-90:0.1cm and 0.15cm];
\draw[-,fill=white] ($(user)-(0.01, \action*\dist + 2.8*\dist)$) [partial ellipse=90:-90:0.1cm and 0.15cm];


\def\bspace{0.2}


\draw[thick,gray,decorate,decoration={brace,amplitude=6pt}] ($(service)-(-\bspace,\action*\dist-1.3*\dist)$) -- ($(service)-(-\bspace,\action*\dist+4.1*\dist)$);
\node[gray,rotate=90,below] at ($(service)-(-\bspace - 0.2,\action*\dist+1.35*\dist)$) {Automatic Interactions};

\def\halfdist{1.425cm}
\draw[-,color=orange] ($(enclave)-(\halfdist + 0.4cm, \action*\dist-1.2*\dist)$) circle (0.25cm) node {1};
\draw ($(enclave)-(\halfdist, \action*\dist-1.83*\dist)$) node[cross,orange] {};
\draw[-,color=orange] ($(enclave)-(-\halfdist - 0.4cm, \action*\dist+0.4*\dist)$) circle (0.25cm) node {2};
\draw ($(enclave)-(-\halfdist, \action*\dist-0.125*\dist)$) node[cross,orange] {};
\draw[-,color=red] ($(enclave)-(-\halfdist-0.4cm, \action*\dist+2.3*\dist)$) circle (0.25cm) node {3};
\draw ($(enclave)-(-\halfdist, \action*\dist+2.95*\dist)$) node[cross,red] {};
\draw[-,color=red] ($(enclave)-(-\halfdist-0.4cm, \action*\dist+4.5*\dist)$) circle (0.25cm) node {4};
\draw ($(enclave)-(-\halfdist, \action*\dist+3.92*\dist)$) node[cross,red] {};
\draw[-,color=red] ($(enclave)-(\halfdist+0.4cm, \action*\dist+4.5*\dist)$) circle (0.25cm) node {5};
\draw ($(enclave)-(\halfdist, \action*\dist+3.92*\dist)$) node[cross,red] {};
\end{tikzpicture}


==> figures/system_fancy.tex <==
\tikzstyle{place}=[rectangle,draw=black!50,thick,fill=white,align=center,minimum height=1cm,minimum width={{width("Advertiser")+15pt}}]
\tikzstyle{icon}=[rectangle,draw=white!50,fill=white,align=center,minimum height=1cm,minimum width=2cm]
\tikzstyle{iconsmall}=[rectangle,draw=white!50,fill=white,align=center,minimum height=1cm,minimum width=1cm]

\tikzset{every loop/.style={min distance=10mm,in=240,out=300,looseness=5}}
\begin{tikzpicture}
    \node[icon]  (E)                    {\pgfuseimage{enclave}};
    \node[icon] (U) [left=2.5cm of E]  {\pgfuseimage{owner}\\\Users};
    \node[icon] (N) [above=1.0cm of E]        {\pgfuseimage{server}\\Service};
    %
    \node[icon] (B) [below=1.0cm of E]        {\pgfuseimage{blockchain}\\Anonymous Cryptocurrency};
    \node[icon] (V) [right=2.5cm of E] {\pgfuseimage{renter}\\\Requester};
    
    \node[iconsmall] (H) [above right=-0.2cm and -0.5cm of U] {Proxy\\\pgfuseimage{phone}};
    \node[draw=none] () [above=-0.1cm of E] {\name};

    
    \path[->,thick]           (U) edge node[above] {1. Credentials}     (E);
    \path[->,thick]           (B) edge node[auto] {4. Payment}         (U);
    \path[->,bend left,thick] (E) edge[out=70,in=110,looseness=2.5] node[right]  {3. Perform Action}  (N);
    \path[->,thick]           (V) edge node[above] {2a. Buy Actions}     (E);
    \path[->,thick]           (V) edge node[auto]  {2b. Provide Funds}   (B);
    \path[->,thick]           (E) edge node[fill=white]  {4. Reward user}  (B);
    

\end{tikzpicture}


==> figures/system_protocol.tex <==
\tikzstyle{rect}=[rectangle,draw=black!50,thick,fill=white,align=center,minimum height=0.75cm,minimum width=2cm]

\tikzstyle{rectnone}=[rectangle,draw=none,thick,fill=white,align=center,minimum height=2.2cm,minimum width=1.8cm]
\tikzstyle{txt}=[rectangle,draw=white,fill=white,align=center,minimum width=2cm]

\tikzstyle{icon}=[rectangle,draw=white!50,fill=white,align=center,minimum height=1cm,minimum width=2cm]

\tikzset{
	partial ellipse/.style args={#1:#2:#3}{
		insert path={+ (#1:#3) arc (#1:#2:#3)}
	}
}

\tikzset{
	ncbar angle/.initial=90,
	ncbar/.style={
		to path=(\tikztostart)
		-- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
		-- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
		-- (\tikztotarget)
	},
	ncbar/.default=0.5cm,
}


\begin{tikzpicture}[every node/.style={transform shape},apply style/.code={\tikzset{#1}},>=stealth']
\def\dist{0.7cm}
\def\hordistsmall{0.8cm}
\def\hordist{1.6cm}
\def\hordisttot{3cm}
\def\slope{0.3}
\def\spacing{0}

\node[icon] (blockchain) {\pgfuseimage{blockchain}};
\node[txt,above=0cm of blockchain] (t1) {Cryptocurrency};
\node[right=\hordistsmall of blockchain,icon] (buyer) {\pgfuseimage{renter}};
\node[txt] at (buyer |- t1) {\Requester};
\node[right=\hordist of buyer,icon] (enclave) {\pgfuseimage{enclave}} {};
\node[txt] (enclave-text) at (enclave |- t1) {Enclave};
\node[right=\hordist of enclave,icon] (user) {\pgfuseimage{owner}};
\node[txt] at (user |- t1) {\User};
\node[right=\hordistsmall of user,icon] (service) {\pgfuseimage{server}};
\node[txt] at (service |- t1) {Service};

\def\enroll{2.2}
\def\campaign{6.3}
\def\action{12.2}

\node[draw=none,minimum width=2.6cm] (enclave-end) [below=\action*\dist+2.9*\dist of enclave] {};
\node[draw=none] [above=0.1cm of enclave-text] {OS};
\node[draw=gray!50,line width=1mm,fit={(enclave) (enclave-end) (enclave-text)}] {};

\draw[-,thick] ($(blockchain)-(0, 1.2)$) -- ($(blockchain)-(0,\action*\dist + 4.7*\dist)$);
\draw[-,thick] ($(buyer)-(0, 1.2)$) -- ($(buyer)-(0,\action*\dist + 4.7*\dist)$);
\draw[-,thick] ($(enclave)-(0, 1.2)$) -- ($(enclave)-(0,\action*\dist + 4.7*\dist)$);
\draw[-,thick] ($(user)-(0, 1.2)$) -- ($(user)-(0,\action*\dist + 4.7*\dist)$);
\draw[-,thick] ($(service)-(0, 1.2)$) -- ($(service)-(0,\action*\dist + 4.7*\dist)$);



\draw[-,fill=white] ($(user)-(0, \action*\dist - 0.3*\dist)$) [partial ellipse=90:270:0.1cm and 0.15cm];
\draw[-,fill=white] ($(user)-(0, \action*\dist + 1.5*\dist)$) [partial ellipse=90:270:0.1cm and 0.15cm];
\draw[-,fill=white] ($(user)-(0, \action*\dist + 2.8*\dist)$) [partial ellipse=90:270:0.1cm and 0.15cm];

\foreach \i/\s/\l/\r/\t/\o/\h/\v/\c in {
	2.6/<-/enclave/user/Payment Address/-1/0.9/0.21/black!100,
	1.8/<-/enclave/user/Proxy Settings/-1/0.8/0.21/black!100,
	1.0/<-/enclave/user/Credentials/-1/0.9/0.14/black!100,
	0.3/<-/enclave/user/Attestation/-1/0.9/0.14/black!100
} {
	\draw[thick,sloped,apply style/.expand once=\s,color=\c] ($(\l)-(-\spacing,\i*\dist+\enroll*\dist)$) -- node[above,text width=\h*\hordisttot,align=center,fill=white,yshift=\v cm,anchor=base]{\t} ($(\r) -(\spacing,\i*\dist+\enroll*\dist + \o*\slope*\dist)$);	
}

\foreach \i/\s/\l/\r/\t/\o/\h/\v/\c in {
	-0.6/->/buyer/enclave/Attestation/+1/0.9/0.14/black!100,
	0.3/->/buyer/enclave/Set Options/+1/0.9/0.21/black!100,
	1.2/<-/blockchain/buyer/Deposit Funds/-1/0.8/0.21/black!100,
	2.1/<-/blockchain/buyer/Deposit Escrow/-1/0.8/0.21/black!100,
	2.6/->/buyer/enclave/Campaign/1/0.9/0.21/black!100,
	%
	3.4/->/buyer/enclave/Latest Block/+1/0.9/0.14/black!100
} {
	\draw[thick,sloped,apply style/.expand once=\s,color=\c] ($(\l)-(-\spacing,\i*\dist+\campaign*\dist)$) -- node[above,text width=\h*\hordisttot,align=center,fill=white,yshift=\v cm,anchor=base]{\t} ($(\r) -(\spacing,\i*\dist+\campaign*\dist + \o*\slope*\dist)$);	
}


\foreach \i/\s/\l/\r/\t/\o/\h/\v/\f/\c in {
	-0.9/<-/enclave/user/Poll/-1/0.5/0.14/white/gray!100,
	%
	0/<-/enclave/user/Latest Block/-1/0.9/0.14/white/black!100,
	1.2/->/enclave/service/Perform Action/+2/1/0.29/white/black!100,
	3.1/<-/enclave/service/Response/-2/1/0.34/white/black!100,
	3.8/->/enclave/user/Reward TX/1/0.7/0.14/white/black!100,
	4.1/<-/buyer/enclave/Return Deposit/-1/0.9/0.21/white/black!100
	%
} {
	\draw[thick,sloped,apply style/.expand once=\s,color=\c] ($(\l)-(-\spacing,\i*\dist + \action*\dist)$) -- node[above,text width=\h*\hordisttot,align=center,fill=\f,yshift=\v cm,anchor=base]{\t} ($(\r) -(\spacing,\i*\dist + \action*\dist + \o*\slope*\dist)$);	
}


\draw[thick,<-] ($(blockchain) - (\spacing,\action*\dist - 1.2*\dist)$) to [ncbar=-0.3cm] ($(blockchain) - (\spacing,\action*\dist + 4*\dist)$);
\node[draw=none,align=center,color=black!100,rotate=90] at ($(blockchain) - (\spacing+0.5cm,\action*\dist + 1.5*\dist)$) {Repeat};

\draw[thick,->,color=black!100] ($(enclave) - (\spacing,\action*\dist - 0*\dist)$) to [out=180,in=180,looseness=2] node[left,text width=\hordist*1.2,align=center,fill=white]{Check Consistency} ($(enclave) - (\spacing,\action*\dist + 1*\dist)$);

\draw[-,fill=white] ($(user)-(0.01, \action*\dist - 0.3*\dist)$) [partial ellipse=90:-90:0.1cm and 0.15cm];
\draw[-,fill=white] ($(user)-(0.01, \action*\dist + 1.5*\dist)$) [partial ellipse=90:-90:0.1cm and 0.15cm];
\draw[-,fill=white] ($(user)-(0.01, \action*\dist + 2.8*\dist)$) [partial ellipse=90:-90:0.1cm and 0.15cm];

\def\bspace{0.2}
\draw[thick,gray,dashed] ($(service)-(+0.1,\enroll*\dist+2.9*\dist)$) -- ($(blockchain)-(-0.1,\enroll*\dist+2.9*\dist)$);
\draw[thick,gray,decorate,decoration={brace,amplitude=6pt}] ($(service)-(-\bspace,\enroll*\dist-0.3*\dist)$) -- ($(service)-(-\bspace,\enroll*\dist+2.7*\dist)$);
\node[gray,rotate=90,below] at ($(service)-(-\bspace - 0.2,\enroll*\dist+1.1*\dist)$) {Enrollment};

\draw[thick,gray,decorate,decoration={brace,amplitude=6pt}] ($(service)-(-\bspace,\campaign*\dist-1.0*\dist)$) -- ($(service)-(-\bspace,\campaign*\dist+3.8*\dist)$);
\node[gray,rotate=90,below] at ($(service)-(-\bspace-0.2,\campaign*\dist+1.4*\dist)$) {Campaign Creation};

\draw[thick,gray,dashed] ($(service)-(+0.1,\campaign*\dist+4.0*\dist)$) -- ($(blockchain)-(-0.1,\campaign*\dist+4.0*\dist)$);
\draw[thick,gray,decorate,decoration={brace,amplitude=6pt}] ($(service)-(-\bspace,\action*\dist-2*\dist)$) -- ($(service)-(-\bspace,\action*\dist+4.1*\dist)$);
\node[gray,rotate=90,below] at ($(service)-(-\bspace - 0.2,\action*\dist+1.05*\dist)$) {Automatic interactions};

\draw[-,thick] ($(enclave)-(0.5cm, \enroll*\dist+1.4*\dist)$) circle (0.25cm) node {\textbf{1}};
\draw[-,thick] ($(buyer)-(0.5cm, \campaign*\dist-0.5*\dist)$) circle (0.25cm) node {\textbf{2}};
\draw[-,thick] ($(buyer)-(-0.5cm, \campaign*\dist+1.2*\dist)$) circle (0.25cm) node {\textbf{3}};
\draw[-,thick] ($(enclave)-(-0.5cm, \campaign*\dist+3.2*\dist)$) circle (0.25cm) node {\textbf{4}};
\draw[-,thick] ($(enclave)-(0.5cm, \action*\dist-0.7*\dist)$) circle (0.25cm) node {\textbf{5}};
\draw[-,thick] ($(user)-(-1.0cm, \action*\dist+2.15*\dist)$) circle (0.25cm) node {\textbf{6}};
\draw[-,thick] ($(enclave)-(0.5cm, \action*\dist+4.45*\dist)$) circle (0.25cm) node {\textbf{7}};

\end{tikzpicture}

